Interpretability for Turing Machines

We show that susceptibilities, an interpretability technique developed for neural networks, can identify the presence of algorithmic structure in Turing machines by probing the local loss landscape of a learning problem for noisy Turing machines introduced by Murfet and Troiani (arXiv:2504.08075). We prove that symmetries and path separation in the algorithm implemented by a Turing machine induce permutation symmetries and low-rank blocks in its susceptibility matrix. We study this empirically on a set of deterministic finite automata (DFAs) and demonstrate that algorithmic features can be recovered by principal component analysis and clustering methods in susceptibility space.

==> figures/readclusters_legend_tree.tex <==
{\centering\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1.62cm, y=0.82cm,
  tnode/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt,
                font=\scriptsize, fill=black!4},
  leafname/.style={font=\tiny\itshape, align=center},
  yes/.style={font=\tiny, pos=0.55, auto=left, inner sep=1pt},
  no/.style={font=\tiny, pos=0.55, auto=right, inner sep=1pt},
  edge/.style={-, thin}]
  \node[tnode] (R)   at (3.75, 0)   {$(B,q_0)\to q_0 \,\wedge\, (1,q_0)\to q_0$};
  \node[tnode] (L2)  at (1.25,-1.2) {$(\blank,s_1)\to\qacc \,\wedge\, (\blank,s_2)\to\qacc$};
  \node[tnode] (R2)  at (6.25,-1.2) {$(B,q_0)\to q_0 \,\vee\, (1,q_0)\to q_0$};
  \node[tnode] (L3)  at (2.5, -2.4) {$(A,q_0)\to \bar s$};
  \node[tnode] (R3)  at (5.5, -2.4) {$(B,q_0)\to q_0$};
  \node[tnode] (L4a) at (1.5, -3.6) {$(0,q_0)\to \bar s$};
  \node[tnode] (L4b) at (3.5, -3.6) {$(0,q_0)\to \bar s$};
  \draw[edge] (R)  -- node[yes] {Y} (L2);
  \draw[edge] (R)  -- node[no]  {N} (R2);
  \draw[edge] (L2) -- node[no]  {N} (L3);
  \draw[edge] (R2) -- node[yes] {Y} (R3);
  \draw[edge] (L3) -- node[yes] {Y} (L4a);
  \draw[edge] (L3) -- node[no]  {N} (L4b);
  \node[draw=black!60, fill={rgb,255:red,214;green,39;blue,40}, minimum size=7pt, inner sep=0pt] (F0) at (0.0,-4.8) {};
  \node[leafname, anchor=north] at (0.0,-5.0) {blank-accept-both\\$9{,}752$};
  \draw[edge] (L2) -- node[yes] {Y} (F0);
  \node[draw=black!60, fill={rgb,255:red,31;green,119;blue,180}, minimum size=7pt, inner sep=0pt] (F1) at (1.0,-4.8) {};
  \node[leafname, anchor=north] at (1.0,-5.0) {detour-both\\$4{,}802$};
  \draw[edge] (L4a) -- node[yes] {Y} (F1);
  \node[draw=black!60, fill={rgb,255:red,255;green,127;blue,14}, minimum size=7pt, inner sep=0pt] (F2) at (2.0,-4.8) {};
  \node[leafname, anchor=north] at (2.0,-5.0) {detour-A\\$4{,}900$};
  \draw[edge] (L4a) -- node[no] {N} (F2);
  \node[draw=black!60, fill={rgb,255:red,148;green,103;blue,189}, minimum size=7pt, inner sep=0pt] (F3) at (3.0,-4.8) {};
  \node[leafname, anchor=north] at (3.0,-5.0) {detour-0\\$4{,}900$};
  \draw[edge] (L4b) -- node[yes] {Y} (F3);
  \node[draw=black!60, fill={rgb,255:red,140;green,86;blue,75}, minimum size=7pt, inner sep=0pt] (F4) at (4.0,-4.8) {};
  \node[leafname, anchor=north] at (4.0,-5.0) {no-detour\\$5{,}049$};
  \draw[edge] (L4b) -- node[no] {N} (F4);
  \node[draw=black!60, fill={rgb,255:red,227;green,119;blue,194}, minimum size=7pt, inner sep=0pt] (F5) at (5.0,-4.8) {};
  \node[leafname, anchor=north] at (5.0,-5.0) {twin-B\\$896$};
  \draw[edge] (R3) -- node[yes] {Y} (F5);
  \node[draw=black!60, fill={rgb,255:red,188;green,189;blue,34}, minimum size=7pt, inner sep=0pt] (F6) at (6.0,-4.8) {};
  \node[leafname, anchor=north] at (6.0,-5.0) {twin-1\\$896$};
  \draw[edge] (R3) -- node[no] {N} (F6);
  \node[draw=black!60, fill={rgb,255:red,211;green,211;blue,211}, minimum size=7pt, inner sep=0pt] (F7) at (7.0,-4.8) {};
  \node[leafname, anchor=north] at (7.0,-5.0) {rest\\$6{,}824$};
  \draw[edge] (R2) -- node[no] {N} (F7);
\end{tikzpicture}%
}\par}


==> figures/sep_machines_diagrams.tex <==
\definecolor{accreg}{RGB}{213,232,212}%
\definecolor{rejreg}{RGB}{255,230,204}%
\begin{minipage}[t]{0.5\linewidth}\centering
$M_1$\ (path-separable)\\[4pt]
\resizebox{0.94\linewidth}{!}{%
\begin{tikzpicture}[>=Stealth,
    st/.style={circle, draw, thick, fill=white, minimum size=0.95cm, inner sep=0pt},
    edge/.style={->, thick},
    used/.style={->, line width=2.0pt},
    every node/.append style={font=\small}]
  \node[st] (q0) at (0,0) {$q_0$};
  \node[st] (s1) at (3.6,1.7) {$s_1$};
  \node[st] (s2) at (3.6,-1.7) {$s_2$};
  \node[st, double] (qa) at (7.8,1.1) {$\qacc$};
  \node[st] (qr) at (7.8,-1.1) {$\qrej$};
  \coordinate (s1top) at (3.6,3.2);
  \coordinate (s2bot) at (3.6,-3.2);
  \begin{scope}[on background layer]
    \node[fill=accreg, rounded corners, fit=(s1)(qa)(s1top), inner sep=8pt] {};
    \node[fill=rejreg, rounded corners, fit=(s2)(qr)(s2bot), inner sep=8pt] {};
  \end{scope}
  \draw[edge] (q0) -- node[below left=-2pt] {$\blank$} (s2);
  \draw[edge] (s1) to[out=120,in=60,looseness=5] node[above] {$\texttt{A},\texttt{B},\texttt{0},\texttt{1}$} (s1);
  \draw[edge] (s2) to[out=240,in=300,looseness=5] node[below] {$\texttt{A},\texttt{B},\texttt{0},\texttt{1}$} (s2);
  \draw[edge] (s2) -- node[below=-1pt] {$\blank$} (qr);
  \draw[used] (q0) to[out=145,in=105,looseness=6] node[above left=-2pt] {$\textbf{\texttt{B}},\texttt{1}$} (q0);
  \draw[used] (q0) -- node[above left=-2pt] {$\textbf{\texttt{A}},\texttt{0}$} (s1);
  \draw[used] (s1) -- node[above=-1pt] {$\boldsymbol{\blank}$} (qa);
  \draw[->, thick] (-1.1,0) -- (q0);
\end{tikzpicture}}
\end{minipage}%
\begin{minipage}[t]{0.5\linewidth}\centering
$M_4$\ (not path-separable)\\[4pt]
\resizebox{0.94\linewidth}{!}{%
\begin{tikzpicture}[>=Stealth,
    st/.style={circle, draw, thick, fill=white, minimum size=0.95cm, inner sep=0pt},
    edge/.style={->, thick},
    used/.style={->, line width=2.0pt},
    every node/.append style={font=\small}]
  \node[st] (q0) at (0,0) {$q_0$};
  \node[st] (s1) at (3.6,1.7) {$s_1$};
  \node[st] (s2) at (3.6,-1.7) {$s_2$};
  \node[st, double] (qa) at (7.8,1.1) {$\qacc$};
  \node[st] (qr) at (7.8,-1.1) {$\qrej$};
  \begin{scope}[on background layer]
    \node[fill=accreg, rounded corners, fit=(s1)(qa), inner sep=9pt] {};
    \node[fill=rejreg, rounded corners, fit=(s2)(qr), inner sep=9pt] {};
  \end{scope}
  \draw[edge] (q0) -- node[above, pos=0.32] {$\texttt{A},\texttt{0}$} (qa);
  \draw[edge] (s2) to[bend right=15] node[right] {$\texttt{B},\texttt{1}$} (s1);
  \draw[edge] (s1) -- node[above=-1pt] {$\texttt{A},\texttt{0}$} (qa);
  \draw[edge] (s1) -- node[pos=0.7, below=-1pt] {$\blank$} (qr);
  \draw[edge] (s2) -- node[below=-1pt] {$\blank$} (qr);
  \draw[used] (q0) -- node[above left=-2pt] {$\textbf{\texttt{B}},\texttt{1}$} (s1);
  \draw[used] (s1) to[bend right=15] node[left] {$\textbf{\texttt{B}},\texttt{1}$} (s2);
  \draw[used] (s2) -- node[pos=0.42, above=-1pt] {$\textbf{\texttt{A}},\texttt{0}$} (qa);
  \draw[->, thick] (-1.1,0) -- (q0);
\end{tikzpicture}}
\end{minipage}\\[8pt]
\tikz{\fill[accreg] (0,0) rectangle (0.3,0.2);}~accept region $A$\qquad
\tikz{\fill[rejreg] (0,0) rectangle (0.3,0.2);}~reject region $R$\qquad
\tikz{\draw[line width=2pt] (0,0) -- (0.55,0);}~run on $\texttt{BBA}$

